A Flow-based Method for Problems with Vanishing Constraints

Mathematical Programs with Vanishing Constraints (MPVCs) are a notoriously challenging class of problems owing to their lack of constraint qualification. Therefore, to tackle these problems, relaxation-based approaches are typically used. While often yielding satisfactory results, they generally require significant manual tuning and adjustment of the relaxation parameter. To circumvent these problems, we introduce a novel approach based on piecewise gradient flows leading to first-order stationary points. We demonstrate the effectiveness of our method on several real-world MPVC instances and compare it to a common relaxation approach.

==> Figures/MPVC_Cplus.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
	\draw[fill=gray!30] (-0.1,-0.1) rectangle (1.0,1.0);
	\node at (0.5,0.5) [black]{$C_{+}(i)$};

	% Draw the axes
	\draw[thick,->] (0 , 0) -- (1.2, 0) node[right] {$s_{i_H}$};
	\draw[thick,->] (0, -1) -- (0, 1.2) node[above] {$s_{i_G}$};

	% Mark the biactive point (0,0)
	\node at (0, 0) [circle, draw, inner sep=1.5pt, fill=black] {};
	\node at (-0.1, 0) [left, black] {$\IndexSet_{00}$};

\end{tikzpicture}

==> Figures/MPVC_Czero.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
	\draw[fill=gray!30] (-0.1, 0.1) rectangle (0.1, -1);
	\node at (0.1, -0.55) [right, black]{$C_0(i)$}; % Below (0,0)

	% Draw the axes
	\draw[thick,->] (0 , 0) -- (1.2, 0) node[right] {$s_{i_H}$};
	\draw[thick,->] (0, -1) -- (0, 1.2) node[above] {$s_{i_G}$};

	% Mark the biactive point (0,0)
	\node at (0, 0) [circle, draw, inner sep=1.5pt, fill=black] {};
	\node at (-0.1, 0) [left, black] {$\IndexSet_{00}$};
\end{tikzpicture}

==> Figures/MPVC_vertical.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

%\begin{tikzpicture}
%  \begin{axis}[
%    xmin=-1,
%    ymin=-1,
%    xmax=1,
%    ymax=1,
%    axis x line = middle,
%    axis y line = middle,
%    ticks=none,
%    x axis line style={stealth-stealth},
%    y axis line style={stealth-stealth},
%    xlabel=$x_{i_G}$,
%    ylabel=$x_{i_H}$]
%
%    \begin{pgfonlayer}{background layer}
%      \fill[black!10] (axis cs:0, 0) rectangle(axis cs:1, 1);
%      \fill[black!10] (axis cs:-0.05, 0) rectangle(axis cs:0.05, -1);
%    \end{pgfonlayer}
%  \end{axis}
%\end{tikzpicture}
\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
			
			\draw[fill=gray!30] (0.2, -0.1) rectangle (2, 0.1);
			\draw[fill=gray!30] (0.2, 0.2) rectangle (2, 2);
			\draw[fill=gray!30] (-0.1, 0.2) rectangle (0.1, 2);
			\draw[fill=gray!30] (-0.1, -0.2) rectangle (0.1, -2);
			
			% Draw the axes
			\draw[->] (0 , 0) -- (2.2, 0) node[right] {$H_i(x)$};
			\draw[->] (0, -2) -- (0, 2.2) node[above] {$G_i(x)$};
			
			% Mark the biactive point (0,0)
			\node at (0, 0) [circle, draw, inner sep=2pt, fill=gray!30] {};
			\node at (-0.1, 0) [left, black] {$\IndexSet_{00}$};
			
			% Label the index sets around the biactive point
			\node at (-0.1, -1) [left, black]{$\IndexSet_{0-}$}; % Below (0,0)
			\node at (-0.1, 1) [left, black]{$\IndexSet_{0+}$};  % Above (0,0)
			\node at (1.1, -0.1) [below, black]{$\IndexSet_{+0}$};  % Right of (0,0)
			\node at (1.1, 1) [black]{$\IndexSet_{++}$};  % North-east of (0,0)
			
\end{tikzpicture}

==> Figures/academic_feas.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}

  % --- Background shapes ---
  \draw[thick,->] (-0.5,-0.5) -- (8.2,-0.5) node[anchor=north west] {$x$};
  \draw[thick,->] (-0.5,-0.5) -- (-0.5,8.2) node[anchor=south east] {$y$};
  \foreach \x in {0,2,4,6}
   \draw[thick] (\x,-0.5) -- (\x,-0.6) node[anchor=north] {$\x$};
  \foreach \y in {0,2,4,6}
      \draw[thick] (-0.6,\y) -- (-0.5,\y) node[anchor=east] {$\y$};
  \begin{pgfonlayer}{background layer}
    % Shaded polygon example
    \path[draw=black!10,fill=black!10]
      (0,7.07) -- (7.07,0) -- (8,0) -- (8,8) -- (0,8) -- cycle;

    % Example lines
    \draw[thick,black!60] (7.07,0) -- (8,0);
    \draw[thick,black!60] (0,5) -- (0,8);
  \end{pgfonlayer}

  % --- Main content ---
  \draw (0,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$x^{*}$}] {};
  \draw (0,5) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$\tilde{x}$}] {};
  \draw (7.07,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid east]right:$\hat{x}$}] {};

  % --- Foreground content (on top) ---
  \begin{pgfonlayer}{foreground layer}
      \csvreader[head to column names,
    ]
    {Data/academic_flow.csv}{}{%
      \draw[very thick] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
    \draw (7.0,2.0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$x_0$}] {};
  \end{pgfonlayer}

\end{tikzpicture}


==> Figures/academic_feas2.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}

  \begin{axis}[
    xmin=-3,
    ymin=-3,
    xmax=12,
    ymax=12,
    xlabel=$x_1$,
    ylabel=$x_2$,
    xtick={-2,0, 2, ..., 11},
    minor x tick num=1,
    ytick={-2,0, 2, ..., 11},
    minor y tick num=1,
    ]

    \begin{pgfonlayer}{background layer}
      \path[draw=black!10,fill=black!10] (axis cs:0, 7.0710678) -- (axis cs:7.0710678, 0) -- (axis cs:11, 0) -- (axis cs:11, 11) -- (axis cs:0, 11) --cycle;
      \draw[black] (axis cs:7.0710678, 0) -- (axis cs:11, 0);
      \draw[black] (axis cs:0, 5) -- (axis cs:0, 11);
      \draw(axis cs:0, 0) node[inner sep=0.5,fill,circle,label={[anchor=mid west]right:$x^{*}$}] {};
      \draw(axis cs:0, 5) node[inner sep=0.5,fill,circle,label={[anchor=mid west]right:$\tilde{x}$}] {};
      \draw(axis cs:7.0710678, 0) node[inner sep=0.5,fill,circle,label={[anchor=mid east]right:$\hat{x}$}] {};
    \end{pgfonlayer}
  \end{axis}
\end{tikzpicture}


==> Figures/academic_regions.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}

  % --- Background shapes ---
  \begin{pgfonlayer}{background layer}
  \draw[thick,->] (-4,-4) -- (12.2,-4) node[anchor=north west] {$x$};
  \draw[thick,->] (-4,-4) -- (-4,12.2) node[anchor=south east] {$y$};
  \foreach \x in {-2,0,2,4,6,8,10}
   \draw[thick] (\x,-4) -- (\x,-4.2) node[anchor=north] {$\x$};
  \foreach \y in {-2,0,2,4,6,8,10}
      \draw[thick] (-4.2,\y) -- (-4,\y) node[anchor=east] {$\y$};
    % Shaded polygon example
    \path[draw=black!10,fill=black!10]
      (0,7.07) -- (7.07,0) -- (12,0) -- (12,12) -- (0,12) -- cycle;

    % Example lines
    \draw[thick, black!60] (7.07,0) -- (12,0);
    \draw[thick, black!60] (0,5) -- (0,12);
  \end{pgfonlayer}

  % --- Main content ---
  \draw (0,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$x^{*}$}] {};
  \draw (0,5) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$\tilde{x}$}] {};
  \draw (7.07,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid east]right:$\hat{x}$}] {};

  % --- Foreground content (on top) ---
  \begin{pgfonlayer}{foreground layer}
      \csvreader[head to column names,
    ]
    {Data/academic_region_local.csv}{}{%
      \node[potential_coord] at (\x, \y) {};
    }
      \csvreader[head to column names,
    ]
    {Data/academic_region_global.csv}{}{%
      \node[inner sep=0.8,fill,rectangle] at (\x, \y) {};
    }
  \end{pgfonlayer}

\end{tikzpicture}


==> Figures/academic_regions_2.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}

  % --- Background shapes ---
  \begin{pgfonlayer}{background layer}
  \draw[thick,->] (-4,-4) -- (12.2,-4) node[anchor=north west] {$x$};
  \draw[thick,->] (-4,-4) -- (-4,12.2) node[anchor=south east] {$y$};
  \foreach \x in {-2,0,2,4,6,8,10}
   \draw[thick] (\x,-4) -- (\x,-4.2) node[anchor=north] {$\x$};
  \foreach \y in {-2,0,2,4,6,8,10}
      \draw[thick] (-4.2,\y) -- (-4,\y) node[anchor=east] {$\y$};
    % Shaded polygon example
    \path[draw=black!10,fill=black!10]
      (0,7.07) -- (7.07,0) -- (12,0) -- (12,12) -- (0,12) -- cycle;

    % Example lines
    \draw[thick, black!60] (7.07,0) -- (12,0);
    \draw[thick, black!60] (0,5) -- (0,12);
  \end{pgfonlayer}

  % --- Main content ---
  \draw (0,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$x^{*}$}] {};
  \draw (0,5) node[inner sep=0.5,fill,circle,
        label={[anchor=mid west]right:$\tilde{x}$}] {};
  \draw (7.07,0) node[inner sep=0.5,fill,circle,
        label={[anchor=mid east]right:$\hat{x}$}] {};

  % --- Foreground content (on top) ---
  \begin{pgfonlayer}{foreground layer}
      \csvreader[head to column names,
    ]
    {Data/academic_region_local_2.csv}{}{%
      \node[potential_coord] at (\x, \y) {};
    }
      \csvreader[head to column names,
    ]
    {Data/academic_region_global_2.csv}{}{%
      \node[inner sep=0.8,fill,rectangle] at (\x, \y) {};
    }
  \end{pgfonlayer}

\end{tikzpicture}

